Facilitating Cognitive Accessibility with LLMs: A Multi-Task Approach to Easy-to-Read Text Generation

Simplifying complex texts is essential for ensuring equitable access to information, especially for individuals with cognitive impairments. The Easy-to-Read (ETR) initiative offers a framework for making content accessible to the neurodivergent population, but the manual creation of such texts remains time-consuming and resource-intensive. In this work, we investigate the potential of large language models (LLMs) to automate the generation of ETR content. To address the scarcity of aligned corpora and the specificity of ETR constraints, we propose a multi-task learning (MTL) approach that trains models jointly on text summarization, text simplification, and ETR generation. We explore two different strategies: multi-task retrieval-augmented generation (RAG) for in-context learning, and MTL-LoRA for parameter-efficient fine-tuning. Our experiments with Mistral-7B and LLaMA-3-8B, based on ETR-fr, a new high-quality dataset, demonstrate the benefits of multi-task setups over single-task baselines across all configurations. Moreover, results show that the RAG-based strategy enables generalization in out-of-domain settings, while MTL-LoRA outperforms all learning strategies within in-domain configurations.

==> latex/prompts/prompt.cot.tex <==
\noindent\centering\fbox{%
    \parbox{\linewidth}{%
        \texttt{%
            \begin{enumerate}[noitemsep, topsep=0pt, leftmargin=*]
                \item Analyze the text to identify what can be simplified or clarified.
                \item Briefly note the points that need improvement (syntax, vocabulary, structure...).
                \item Rewrite the text by applying the following guidelines:
            \end{enumerate}
            \begin{itemize}[noitemsep, topsep=0pt, leftmargin=*, label={--}]
                \item Provide only essential information. Avoid information overload.
                \item Present the information in a logical and easy-to-follow order.
                \item Highlight the main message right from the start.
                \item Group related information together.
                \item Repeat important information if it helps understanding.
                \item Use short and simple sentences.
                \item Choose easy-to-understand words.
                \item Clearly explain difficult words, and repeat the explanation if needed.
                \item Use language appropriate for the intended audience.
                \item Use the same word to refer to the same thing throughout the text.
                \item Avoid abstract ideas, metaphors, and complex comparisons.
                \item Don’t use foreign or obscure words without explanation.
                \item Avoid contractions and texting-style language.
                \item Speak directly to the reader in a clear and accessible way.
                \item Ensure that pronouns are always clear and unambiguous.
                \item Prefer positive phrasing over negative.
                \item Use the active voice as much as possible.
                \item Choose simple punctuation.
                \item Use bullet points or numbers for lists, not commas.
                \item Write numbers as digits (e.g., 1, 2, 3), not in words.
                \item Explain acronyms the first time they appear.
                \item Don’t use unexplained abbreviations.
                \item Write dates out in full for better clarity.
                \item Limit use of percentages or large numbers, and explain them simply.
                \item Don’t use unnecessary special characters.
                \item Use concrete examples to explain complex ideas.
                \item Prefer examples from everyday life.
            \end{itemize}
            Start by reasoning step by step, then finish by providing the final version.\\
            \#\#\#Input: <input\_text>\\
            \#\#\#Output:
        }
    }
}

==> latex/prompts/prompt.few_shot.tex <==
\noindent\centering\fbox{%
    \parbox{\linewidth}{%
        \texttt{%
            Rewrite this text by following the principles of clarity and accessibility below:
            \begin{itemize}[noitemsep, topsep=0pt, leftmargin=*, label={--}]
                \item Provide only essential information. Avoid information overload.
                \item Present the information in a logical and easy-to-follow order.
                \item Highlight the main message right from the start.
                \item Group related information together.
                \item Repeat important information if it helps understanding.
                \item Use short and simple sentences.
                \item Choose easy-to-understand words.
                \item Clearly explain difficult words, and repeat the explanation if needed.
                \item Use language appropriate for the intended audience.
                \item Use the same word to refer to the same thing throughout the text.
                \item Avoid abstract ideas, metaphors, and complex comparisons.
                \item Don’t use foreign or obscure words without explanation.
                \item Avoid contractions and texting-style language.
                \item Speak directly to the reader in a clear and accessible way.
                \item Ensure that pronouns are always clear and unambiguous.
                \item Prefer positive phrasing over negative.
                \item Use the active voice as much as possible.
                \item Choose simple punctuation.
                \item Use bullet points or numbers for lists, not commas.
                \item Write numbers as digits (e.g., 1, 2, 3), not in words.
                \item Explain acronyms the first time they appear.
                \item Don’t use unexplained abbreviations.
                \item Write dates out in full for better clarity.
                \item Limit use of percentages or large numbers, and explain them simply.
                \item Don’t use unnecessary special characters.
                \item Use concrete examples to explain complex ideas.
                \item Prefer examples from everyday life.
            \end{itemize}
            \#\#\#Exemple 1\\
            Task: <task\_name>\\
            Input: <example\_input>\\
            Output: <example\_output>\\
            ...\\
            Complete the following example:\\
            Task: ETR\\
            Input: <input\_text>\\
            Output:
        }
    }
}

==> latex/prompts/prompt.zero_shot.tex <==
\noindent\centering\fbox{%
    \parbox{\linewidth}{%
        \texttt{%
            Rewrite this text by following the principles of clarity and accessibility below:
            \begin{itemize}[noitemsep, topsep=0pt, leftmargin=*, label={--}]
            % [topsep=4pt,itemsep=2pt,parsep=0pt,partopsep=0pt]
                \item Provide only essential information. Avoid information overload.
                \item Present the information in a logical and easy-to-follow order.
                \item Highlight the main message right from the start.
                \item Group related information together.
                \item Repeat important information if it helps understanding.
                \item Use short and simple sentences.
                \item Choose easy-to-understand words.
                \item Clearly explain difficult words, and repeat the explanation if needed.
                \item Use language appropriate for the intended audience.
                \item Use the same word to refer to the same thing throughout the text.
                \item Avoid abstract ideas, metaphors, and complex comparisons.
                \item Don’t use foreign or obscure words without explanation.
                \item Avoid contractions and texting-style language.
                \item Speak directly to the reader in a clear and accessible way.
                \item Ensure that pronouns are always clear and unambiguous.
                \item Prefer positive phrasing over negative.
                \item Use the active voice as much as possible.
                \item Choose simple punctuation.
                \item Use bullet points or numbers for lists, not commas.
                \item Write numbers as digits (e.g., 1, 2, 3), not in words.
                \item Explain acronyms the first time they appear.
                \item Don’t use unexplained abbreviations.
                \item Write dates out in full for better clarity.
                \item Limit use of percentages or large numbers, and explain them simply.
                \item Don’t use unnecessary special characters.
                \item Use concrete examples to explain complex ideas.
                \item Prefer examples from everyday life.
            \end{itemize}
           \#\#\#Input: <input\_text>\\
           \#\#\#Output:
        }
    }
}
